Mass Matrix Assembly on Tensor Cores for Implicit Particle-In-Cell Methods

Matrix-multiply-accumulate (MMA) units, or tensor cores, are now widespread across modern computing architectures. Yet, their use for particle-grid operators remains limited. In implicit particle methods, mass-matrix assembly is a reduction-dominated kernel in which weighted outer products of interpolation weights are accumulated over particle support. We show that this operation can be reformulated exactly, cell by cell, as a sequence of matrix products matched to hardware MMA tiles. The formulation is general with respect to interpolation order and hardware platform, and applies to both scalar mass matrices and the tensorial block mass matrix arising in implicit in the Energy-Conserving Semi-Implicit Method (ECSIM) for Particle-in-Cell simulations. We introduce particle batching and a support-group decomposition for higher-order shape functions whose stencil extends beyond a single cell, specialize the method to first- and second-order B-spline interpolation, and implement it on NVIDIA tensor cores. The resulting kernels achieve up to 3x over optimized conventional implementations and reduce end-to-end ECSIM runtime by 15%.

==> tikz/mma_AB_particles.tikz <==
\begin{tikzpicture}[
    >=Latex,
    scale=0.92,
    transform shape,
    mtx/.style={
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      nodes={
        font=\scriptsize,
        anchor=center,
        inner sep=1.6pt,
        text depth=0.25ex,
        text height=1.6ex
      },
      row sep=4pt,
      column sep=4pt
    },
    pzero/.style={draw=teal!70!black, rounded corners=2pt, line width=0.85pt},
    pone/.style={draw=orange!85!black, rounded corners=2pt, line width=0.85pt},
    ptwo/.style={draw=red!75!black, rounded corners=2pt, line width=0.85pt},
    plast/.style={draw=black!70, dashed, rounded corners=2pt, line width=0.85pt}
  ]
    \matrix (A) [mtx] {
      W_{g_0p_0}\tilde{s}_{p_0}^{ij} & W_{g_0p_1}\tilde{s}_{p_1}^{ij} & \cdots & W_{g_0p_N}\tilde{s}_{p_N}^{ij} \\
      W_{g_1p_0}\tilde{s}_{p_0}^{ij} & W_{g_1p_1}\tilde{s}_{p_1}^{ij} & \cdots & W_{g_1p_N}\tilde{s}_{p_N}^{ij} \\
      \vdots & \vdots & \ddots & \vdots \\
      W_{g_{N_g-1}p_0}\tilde{s}_{p_0}^{ij} & W_{g_{N_g-1}p_1}\tilde{s}_{p_1}^{ij} & \cdots & W_{g_{N_g-1}p_N}\tilde{s}_{p_N}^{ij} \\
    };

    \node[pzero, fit=(A-1-1)(A-4-1), inner sep=2pt] (Acol0) {};
    \node[pone,  fit=(A-1-2)(A-4-2), inner sep=2pt] (Acol1) {};
    \node[plast, fit=(A-1-4)(A-4-4), inner sep=2pt] (AcolN) {};

    \node[font=\scriptsize, text=teal!70!black, above=2pt of Acol0] {$p_0$};
    \node[font=\scriptsize, text=orange!85!black, above=2pt of Acol1] {$p_1$};
    \node[font=\scriptsize, above=2pt of AcolN] {$p_N$};

    \node[right=8mm of A] (times) {$\times$};

    \matrix (B) [mtx, right=8mm of times] {
      W_{g_0p_0} & W_{g_1p_0} & \cdots & W_{g_{N_g-1}p_0} \\
      W_{g_0p_1} & W_{g_1p_1} & \cdots & W_{g_{N_g-1}p_1} \\
      \vdots & \vdots & \ddots & \vdots \\
      W_{g_0p_N} & W_{g_1p_N} & \cdots & W_{g_{N_g-1}p_N} \\
    };

    \node[pzero, fit=(B-1-1)(B-1-4), inner sep=2pt] (Brow0) {};
    \node[pone,  fit=(B-2-1)(B-2-4), inner sep=2pt] (Brow1) {};
    \node[plast, fit=(B-4-1)(B-4-4), inner sep=2pt] (BrowN) {};

    \node[font=\scriptsize, text=teal!70!black, anchor=east] at ($(Brow0.west)+(-8pt,0)$) {$p_0$};
    \node[font=\scriptsize, text=orange!85!black, anchor=east] at ($(Brow1.west)+(-8pt,0)$) {$p_1$};
    \node[font=\scriptsize, anchor=east] at ($(BrowN.west)+(-8pt,0)$) {$p_N$};
\end{tikzpicture}

==> tikz/mma_tile.tikz <==
\begin{tikzpicture}[
    tileframe/.style={draw=black!70, line width=0.8pt},
    tilegrid/.style={draw=black!20, line width=0.35pt},
    dimm/.style={<->, line width=0.8pt, teal!70!black},
    dimn/.style={<->, line width=0.8pt, orange!85!black},
    dimk/.style={<->, line width=0.8pt, purple!65!black}
  ]
    % D tile
    \begin{scope}[shift={(0.0,0.0)}]
      \fill[gray!12] (0,0) rectangle (2.8,2.8);
      \draw[tileframe] (0,0) rectangle (2.8,2.8);
      \foreach \x in {0.7,1.4,2.1} {\draw[tilegrid] (\x,0) -- (\x,2.8);}
      \foreach \y in {0.7,1.4,2.1} {\draw[tilegrid] (0,\y) -- (2.8,\y);}
      \draw[dimm] (-0.30,0) -- (-0.30,2.8);
      \node[rotate=90, font=\scriptsize, text=teal!70!black] at (-0.58,1.4) {$M_t$};
      \draw[dimn] (0,2.98) -- (2.8,2.98);
      \node[font=\scriptsize, text=orange!85!black, anchor=south] at (1.4,3.05) {$N_t$};
    \end{scope}

    \node[font=\large] at (3.75,1.4) {$+$};

    % A tile
    \begin{scope}[shift={(4.80,0.0)}]
      \fill[teal!9] (0,0) rectangle (2.0,2.8);
      \draw[tileframe] (0,0) rectangle (2.0,2.8);
      \foreach \x in {0.5,1.0,1.5} {\draw[tilegrid] (\x,0) -- (\x,2.8);}
      \foreach \y in {0.7,1.4,2.1} {\draw[tilegrid] (0,\y) -- (2.0,\y);}
      \draw[dimm] (-0.30,0) -- (-0.30,2.8);
      \node[rotate=90, font=\scriptsize, text=teal!70!black] at (-0.58,1.4) {$M_t$};
      \draw[dimk] (0,2.98) -- (2.0,2.98);
      \node[font=\scriptsize, text=purple!65!black, anchor=south] at (1.0,3.05) {$K_t$};
    \end{scope}

    \node[font=\large] at (7.90,1.4) {$\times$};

    % B tile
    \begin{scope}[shift={(8.85,0.4)}]
      \fill[orange!10] (0,0) rectangle (2.8,2.0);
      \draw[tileframe] (0,0) rectangle (2.8,2.0);
      \foreach \x in {0.7,1.4,2.1} {\draw[tilegrid] (\x,0) -- (\x,2.0);}
      \foreach \y in {0.5,1.0,1.5} {\draw[tilegrid] (0,\y) -- (2.8,\y);}
      \draw[dimk] (-0.18,0) -- (-0.18,2.0);
      \node[rotate=90, font=\scriptsize, text=purple!65!black] at (-0.46,1.0) {$K_t$};
      \draw[dimn] (0,2.18) -- (2.8,2.18);
      \node[font=\scriptsize, text=orange!85!black, anchor=south] at (1.4,2.25) {$N_t$};
    \end{scope}
  \end{tikzpicture}

==> tikz/particle_interpolation.tikz <==
\begin{tikzpicture}[
    x=2.0cm,
    y=2.0cm,
    particle/.style={circle, fill=red!80!black, draw=white, line width=0.6pt, inner sep=2.8pt},
    ptwog/.style={-{Latex[length=2.2mm,width=1.6mm]}, line width=0.9pt, orange!85!black},
    annot/.style={-{Latex[length=2.0mm,width=1.5mm]}, line width=0.8pt, black!70},
    gridline/.style={line width=0.75pt, gray!55}
  ]
    % Central particle-containing cell with short grid continuations.
    \fill[blue!8] (0,0) rectangle (1,1);
    \draw[gridline] (-0.35,0) -- (1.35,0);
    \draw[gridline] (-0.35,1) -- (1.35,1);
    \draw[gridline] (0,-0.35) -- (0,1.35);
    \draw[gridline] (1,-0.35) -- (1,1.35);
    \draw[line width=1.2pt, blue!45!black] (0,0) rectangle (1,1);

    % Support nodes coincide exactly with the four grid corners of the cell.
    \foreach \x/\y/\name in {0/0/g0,1/0/g1,0/1/g2,1/1/g3} {
      \coordinate (\name) at (\x,\y);
      \fill[blue!70!black] (\x,\y) circle (2.2pt);
    }

    % Particle in the cell.
    \node[particle] (p) at (0.52,0.48) {};
    \node[font=\small, red!80!black, anchor=south west] at (0.50,0.58) {$p$};

    % Particle-to-grid interpolation arrows
    \draw[ptwog] (p) to[bend right=12] (g0);
    \draw[ptwog] (p) to[bend left=12]  (g1);
    \draw[ptwog] (p) to[bend left=12]  (g2);
    \draw[ptwog] (p) to[bend right=12] (g3);
    \node[font=\small, orange!85!black] at (0.5,1.22) {$W_{gp}$};

    % --- Annotations ---
    % Support nodes annotation
    \draw[annot] (1.55,0.95) -- (1.03,0.97);
    \node[anchor=west, font=\small] at (1.60,0.95) {support nodes $g \in \mathcal{N}_p$};

    % Cell annotation
    %\draw[annot] (1.55,0.25) -- (1.01,0.45);
    %\node[anchor=west, font=\small] at (1.60,0.25) {particle-containing cell};

    % Legend
    %\draw[ptwog] (-0.20,-0.52) -- (0.35,-0.52);
    %\node[anchor=west, font=\small] at (0.42,-0.52) {particle $\to$ grid  (weight $W_{gp}$)};
\end{tikzpicture}

==> tikz/pic_scheme.tikz <==
\begin{tikzpicture}[
    box/.style={
        draw, rounded corners=4pt, minimum width=3.4cm, minimum height=1.3cm,
        align=center, font=\small, thick, fill=white
    },
    highlight/.style={
        draw=red!70!black, line width=1.2pt, dashed, rounded corners=4pt,
        inner sep=5pt, text width=4.2cm,
        align=center, font=\footnotesize, fill=red!6
    },
    arrow/.style={-{Stealth[length=6pt]}, thick},
    curvedarrow/.style={-{Stealth[length=6pt]}, thick},
]

% Ellipse
\def\Rx{4.6cm}
\def\Ry{1.80cm}

\node[font=\large\bfseries] (center) at (0,0) {$\Delta t$};

\node[box] (mover) at ({-\Rx},0)
    {\textbf{1. Particle Mover}\\[2pt]
     Update $\bm{x}_p$, $\bm{v}_p$};

\node[box] (p2g) at (0,{\Ry})
    {\textbf{2. Particle $\boldsymbol{\to}$ Grid}\\[2pt]
     Deposit ${\bm{J}}$;\; compute
     $\bm{\alpha}_p$,\; assemble $\mathbf{M}$};

\node[box] (solver) at ({\Rx},0)
    {\textbf{3. Field Solver}\\[2pt]
     $\bigl(\mathcal{L}+\textstyle\sum_s\mathbf{M}_s\bigr)\,
      \bm{E}^{n+1/2}=\bm{b}$\\[2pt]
     $\bm{B}^{n+1}\!=\!\bm{B}^{n}\!-\!c\Delta t\,\nabla_g\!\times\!\bm{E}^{n+1/2}$};

\node[box] (g2p) at (0,{-\Ry})
    {\textbf{4. Grid $\boldsymbol{\to}$ Particle}\\[2pt]
     Interpolate $\bm{E}^{n+1/2}$, $\bm{B}^{n+1}$ to particles};

\draw[curvedarrow] (mover.north) to[bend left=20] (p2g.west);
\draw[curvedarrow] (p2g.east)    to[bend left=20] (solver.north);
\draw[curvedarrow] (solver.south) to[bend left=20] (g2p.east);
\draw[curvedarrow] (g2p.west)    to[bend left=20] (mover.south);


\node[highlight] (mm) at ({0.72*\Rx+3.6cm},{\Ry+0.5cm})
    {\textbf{Mass Matrix Assembly}\\[2pt]
     $M^{ij}_{gg'}=\displaystyle\sum_p q_p\,\alpha_p^{ij}\,W_{pg}\,W_{pg'}$\\[4pt]
     {\footnotesize\itshape Reformulated as Matrix Engine MMA operation}};

\draw[arrow, red!70!black, dashed] (p2g.east) ++(0.15,0) -- (mm.west);

\end{tikzpicture}

==> tikz/tsc_support0.tikz <==
\begin{tikzpicture}[
      x=1.12cm,
      y=1.12cm,
      gridline/.style={line width=0.65pt, gray!40},
      gridnode/.style={circle, fill=gray!55, inner sep=1.0pt},
      particle/.style={circle, fill=red!80!black, draw=white, line width=0.45pt, inner sep=2.2pt}
    ]
      \path[use as bounding box] (-1.18,-1.18) rectangle (2.18,2.18);
      \fill[orange!12] (0,0) rectangle (1,1);
      \foreach \x in {-1,0,1,2} {
        \draw[gridline] (\x,-1.12) -- (\x,2.12);
      }
      \foreach \y in {-1,0,1,2} {
        \draw[gridline] (-1.12,\y) -- (2.12,\y);
      }
      \draw[line width=1.1pt, orange!75!black] (0,0) rectangle (1,1);
      \draw[dashed, gray!60] (0.5,0) -- (0.5,1);
      \draw[dashed, gray!60] (0,0.5) -- (1,0.5);
      \foreach \ix in {-1,0,1,2} {
        \foreach \iy in {-1,0,1,2} {
          \node[gridnode] at (\ix,\iy) {};
        }
      }
      \foreach \ix in {-1,0,1} {
        \foreach \iy in {-1,0,1} {
          \fill[blue!70!black] (\ix,\iy) circle (1.95pt);
        }
      }
      \node[particle] at (0.28,0.28) {};
      \node[font=\scriptsize, red!80!black, anchor=west] at (0.37,0.35) {$p$};
\end{tikzpicture}

==> tikz/tsc_support1.tikz <==
\begin{tikzpicture}[
      x=1.12cm,
      y=1.12cm,
      gridline/.style={line width=0.65pt, gray!40},
      gridnode/.style={circle, fill=gray!55, inner sep=1.0pt},
      particle/.style={circle, fill=red!80!black, draw=white, line width=0.45pt, inner sep=2.2pt}
    ]
      \path[use as bounding box] (-1.18,-1.18) rectangle (2.18,2.18);
      \fill[orange!12] (0,0) rectangle (1,1);
      \foreach \x in {-1,0,1,2} {
        \draw[gridline] (\x,-1.12) -- (\x,2.12);
      }
      \foreach \y in {-1,0,1,2} {
        \draw[gridline] (-1.12,\y) -- (2.12,\y);
      }
      \draw[line width=1.1pt, orange!75!black] (0,0) rectangle (1,1);
      \draw[dashed, gray!60] (0.5,0) -- (0.5,1);
      \draw[dashed, gray!60] (0,0.5) -- (1,0.5);
      \foreach \ix in {-1,0,1,2} {
        \foreach \iy in {-1,0,1,2} {
          \node[gridnode] at (\ix,\iy) {};
        }
      }
      \foreach \ix in {0,1,2} {
        \foreach \iy in {-1,0,1} {
          \fill[blue!70!black] (\ix,\iy) circle (1.95pt);
        }
      }
      \node[particle] at (0.72,0.28) {};
      \node[font=\scriptsize, red!80!black, anchor=west] at (0.21,0.35) {$p$};
\end{tikzpicture}

==> tikz/tsc_support2.tikz <==
\begin{tikzpicture}[
      x=1.12cm,
      y=1.12cm,
      gridline/.style={line width=0.65pt, gray!40},
      gridnode/.style={circle, fill=gray!55, inner sep=1.0pt},
      particle/.style={circle, fill=red!80!black, draw=white, line width=0.45pt, inner sep=2.2pt}
    ]
      \path[use as bounding box] (-1.18,-1.18) rectangle (2.18,2.18);
      \fill[orange!12] (0,0) rectangle (1,1);
      \foreach \x in {-1,0,1,2} {
        \draw[gridline] (\x,-1.12) -- (\x,2.12);
      }
      \foreach \y in {-1,0,1,2} {
        \draw[gridline] (-1.12,\y) -- (2.12,\y);
      }
      \draw[line width=1.1pt, orange!75!black] (0,0) rectangle (1,1);
      \draw[dashed, gray!60] (0.5,0) -- (0.5,1);
      \draw[dashed, gray!60] (0,0.5) -- (1,0.5);
      \foreach \ix in {-1,0,1,2} {
        \foreach \iy in {-1,0,1,2} {
          \node[gridnode] at (\ix,\iy) {};
        }
      }
      \foreach \ix in {-1,0,1} {
        \foreach \iy in {0,1,2} {
          \fill[blue!70!black] (\ix,\iy) circle (1.95pt);
        }
      }
      \node[particle] at (0.28,0.72) {};
      \node[font=\scriptsize, red!80!black, anchor=west] at (0.37,0.79) {$p$};
\end{tikzpicture}

==> tikz/tsc_support3.tikz <==
\begin{tikzpicture}[
      x=1.12cm,
      y=1.12cm,
      gridline/.style={line width=0.65pt, gray!40},
      gridnode/.style={circle, fill=gray!55, inner sep=1.0pt},
      particle/.style={circle, fill=red!80!black, draw=white, line width=0.45pt, inner sep=2.2pt}
    ]
      \path[use as bounding box] (-1.18,-1.18) rectangle (2.18,2.18);
      \fill[orange!12] (0,0) rectangle (1,1);
      \foreach \x in {-1,0,1,2} {
        \draw[gridline] (\x,-1.12) -- (\x,2.12);
      }
      \foreach \y in {-1,0,1,2} {
        \draw[gridline] (-1.12,\y) -- (2.12,\y);
      }
      \draw[line width=1.1pt, orange!75!black] (0,0) rectangle (1,1);
      \draw[dashed, gray!60] (0.5,0) -- (0.5,1);
      \draw[dashed, gray!60] (0,0.5) -- (1,0.5);
      \foreach \ix in {-1,0,1,2} {
        \foreach \iy in {-1,0,1,2} {
          \node[gridnode] at (\ix,\iy) {};
        }
      }
      \foreach \ix in {0,1,2} {
        \foreach \iy in {0,1,2} {
          \fill[blue!70!black] (\ix,\iy) circle (1.95pt);
        }
      }
      \node[particle] at (0.72,0.72) {};
      \node[font=\scriptsize, red!80!black, anchor=west] at (0.21,0.79) {$p$};
\end{tikzpicture}
